Subshifts, $\lambda$-graph bisystems and $C^*$-algebras

We introduce a notion of $\lambda$-graph bisystem. It consists of a pair $({\frak L}^-, {\frak L}^+)$ of two labeled Bratteli diagrams ${\frak L}^-, {\frak L}^+$ over alphabets $\Sigma^-, \Sigma^+$, respectively, and satisfy certain compatibility condition of their labeling on edges. Its matrix presentation is called a symbolic matrix bisystem. We first show that any $\lambda$-graph bisystem presents subshifts and conversely any subshift is presented by a $\lambda$-graph bisystem, called the canonical $\lambda$-graph bisystem for the subshift. We introduce a notion of properly strong shift equivalence on symbolic matrix bisystems and show that two subshifts are topologically conjugate if and only if their canonical symbolic matrix bisystems are properly strong shift equivalent. A $\lambda$-graph bisystem $({\frak L}^-, {\frak L}^+)$ yields a pair of $C^*$-algebra written ${{\mathcal{O}}_{{\frak L}^-}^+}, {{\mathcal{O}}_{{\frak L}^+}^-}$. We show that the $C^*$-algebras are universal unique $C^*$-algebras subject to certain operator relations among canonical generators encoded by $\lambda$-graph bisystem $({\frak L}^-, {\frak L}^+).$ If a $\lambda$-graph bisystem comes from a $\lambda$-graph system of a finite directed graph, then the associated subshift is the two-sided topological Markov shift $(\Lambda_A, \sigma_A)$ by its transition matrix $A$ of the graph, and the associated $C^*$-algebra ${{\mathcal{O}}_{{\frak L}^-}^+}$ is isomorphic to ${\mathcal{O}}_A,$ whereas the other $C^*$-algebra ${{\mathcal{O}}_{{\frak L}^+}^-}$ is isomorphic to $C(\Lambda_A)\rtimes_{\sigma_A^*}\mathbb{Z}$ of the commutative $C^*$-algebra $C(\Lambda_A)$ on $\Lambda_A$ by the automorphism induced by the homeomorphism of the shift $\sigma_A.$ This phenomena shows a duality between ${\mathcal{O}}_A$ and $C(\Lambda_A)\rtimes_{\sigma_A^*}\mathbb{Z}$.

==> pictureFiboMP2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.3000, 60.2000)(  4.0000,-62.9000)
% STR 2 0 3 0
% 3 410 5270 410 5370 2 0
% $v_1^{5}$
\put(4.1000,-53.7000){\makebox(0,0)[lb]{$v_1^{5}$}}%
% STR 2 0 3 0
% 3 1160 5270 1160 5370 2 0
% $v_2^{5}$
\put(11.6000,-53.7000){\makebox(0,0)[lb]{$v_2^{5}$}}%
% STR 2 0 3 0
% 3 1960 5270 1960 5370 2 0
% $v_3^{5}$
\put(19.6000,-53.7000){\makebox(0,0)[lb]{$v_3^{5}$}}%
% STR 2 0 3 0
% 3 2720 5260 2720 5360 2 0
% $v_4^{5}$
\put(27.2000,-53.6000){\makebox(0,0)[lb]{$v_4^{5}$}}%
% STR 2 0 3 0
% 3 400 4270 400 4370 2 0
% $v_1^{4}$
\put(4.0000,-43.7000){\makebox(0,0)[lb]{$v_1^{4}$}}%
% STR 2 0 3 0
% 3 1150 4270 1150 4370 2 0
% $v_2^{4}$
\put(11.5000,-43.7000){\makebox(0,0)[lb]{$v_2^{4}$}}%
% STR 2 0 3 0
% 3 1960 4270 1960 4370 2 0
% $v_3^{4}$
\put(19.6000,-43.7000){\makebox(0,0)[lb]{$v_3^{4}$}}%
% STR 2 0 3 0
% 3 2720 4260 2720 4360 2 0
% $v_4^{4}$
\put(27.2000,-43.6000){\makebox(0,0)[lb]{$v_4^{4}$}}%
% STR 2 0 3 0
% 3 400 2270 400 2370 2 0
% $v_1^2$
\put(4.0000,-23.7000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 400 3270 400 3370 2 0
% $v_1^{3}$
\put(4.0000,-33.7000){\makebox(0,0)[lb]{$v_1^{3}$}}%
% STR 2 0 3 0
% 3 1150 3270 1150 3370 2 0
% $v_2^{3}$
\put(11.5000,-33.7000){\makebox(0,0)[lb]{$v_2^{3}$}}%
% STR 2 0 3 0
% 3 1950 3270 1950 3370 2 0
% $v_3^{3}$
\put(19.5000,-33.7000){\makebox(0,0)[lb]{$v_3^{3}$}}%
% STR 2 0 3 0
% 3 2720 3260 2720 3360 2 0
% $v_4^{3}$
\put(27.2000,-33.6000){\makebox(0,0)[lb]{$v_4^{3}$}}%
% STR 2 0 3 0
% 3 1150 2300 1150 2400 2 0
% $v_2^{2}$
\put(11.5000,-24.0000){\makebox(0,0)[lb]{$v_2^{2}$}}%
% STR 2 0 3 0
% 3 1950 2290 1950 2390 2 0
% $v_3^2$
\put(19.5000,-23.9000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 2720 2290 2720 2390 2 0
% $v_4^2$
\put(27.2000,-23.9000){\makebox(0,0)[lb]{$v_4^2$}}%
% STR 2 0 3 0
% 3 940 1320 940 1420 2 0
% $v_1^1$
\put(9.4000,-14.2000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 2170 1350 2170 1450 2 0
% $v_2^1$
\put(21.7000,-14.5000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 1550 350 1550 450 2 0
% $v_1^0$
\put(15.5000,-4.5000){\makebox(0,0)[lb]{$v_1^0$}}%
% VECTOR 2 0 3 0
% 2 510 2150 982 1431
% 
\special{pn 8}%
\special{pa 510 2150}%
\special{pa 982 1432}%
\special{fp}%
\special{sh 1}%
\special{pa 982 1432}%
\special{pa 930 1476}%
\special{pa 954 1476}%
\special{pa 962 1498}%
\special{pa 982 1432}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 1200 2200 1200 2200 1210 2210 2250 1500
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 2200}%
\special{fp}%
\special{pa 1210 2210}%
\special{pa 2250 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 1500}%
\special{pa 2184 1522}%
\special{pa 2206 1530}%
\special{pa 2206 1554}%
\special{pa 2250 1500}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 600 2190 2200 1500
% 
\special{pn 20}%
\special{pa 600 2190}%
\special{pa 2200 1500}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1500}%
\special{pa 2132 1508}%
\special{pa 2152 1522}%
\special{pa 2148 1546}%
\special{pa 2200 1500}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1350 2200 2280 1540
% 
\special{pn 20}%
\special{pa 1350 2200}%
\special{pa 2280 1540}%
\special{fp}%
\special{sh 1}%
\special{pa 2280 1540}%
\special{pa 2214 1562}%
\special{pa 2238 1572}%
\special{pa 2238 1596}%
\special{pa 2280 1540}%
\special{fp}%
% LINE 2 1 3 0
% 2 450 5530 450 5530
% 
\special{pn 8}%
\special{pa 450 5530}%
\special{pa 450 5530}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 455 5530 455 5920
% 
\special{pn 8}%
\special{pa 456 5530}%
\special{pa 456 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1195 5530 1195 5920
% 
\special{pn 8}%
\special{pa 1196 5530}%
\special{pa 1196 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2040 5530 2040 5920
% 
\special{pn 8}%
\special{pa 2040 5530}%
\special{pa 2040 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2770 5520 2770 5910
% 
\special{pn 8}%
\special{pa 2770 5520}%
\special{pa 2770 5910}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3860 5270 3860 5370 2 0
% $v_1^{5}$
\put(38.6000,-53.7000){\makebox(0,0)[lb]{$v_1^{5}$}}%
% STR 2 0 3 0
% 3 4650 5270 4650 5370 2 0
% $v_2^{5}$
\put(46.5000,-53.7000){\makebox(0,0)[lb]{$v_2^{5}$}}%
% STR 2 0 3 0
% 3 5360 5270 5360 5370 2 0
% $v_3^{5}$
\put(53.6000,-53.7000){\makebox(0,0)[lb]{$v_3^{5}$}}%
% STR 2 0 3 0
% 3 6170 5270 6170 5370 2 0
% $v_4^{5}$
\put(61.7000,-53.7000){\makebox(0,0)[lb]{$v_4^{5}$}}%
% STR 2 0 3 0
% 3 3850 4270 3850 4370 2 0
% $v_1^{4}$
\put(38.5000,-43.7000){\makebox(0,0)[lb]{$v_1^{4}$}}%
% STR 2 0 3 0
% 3 4660 4270 4660 4370 2 0
% $v_2^{4}$
\put(46.6000,-43.7000){\makebox(0,0)[lb]{$v_2^{4}$}}%
% STR 2 0 3 0
% 3 5350 4270 5350 4370 2 0
% $v_3^{4}$
\put(53.5000,-43.7000){\makebox(0,0)[lb]{$v_3^{4}$}}%
% STR 2 0 3 0
% 3 6170 4260 6170 4360 2 0
% $v_4^{4}$
\put(61.7000,-43.6000){\makebox(0,0)[lb]{$v_4^{4}$}}%
% STR 2 0 3 0
% 3 3850 2270 3850 2370 2 0
% $v_1^2$
\put(38.5000,-23.7000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 3850 3270 3850 3370 2 0
% $v_1^{3}$
\put(38.5000,-33.7000){\makebox(0,0)[lb]{$v_1^{3}$}}%
% STR 2 0 3 0
% 3 4660 3270 4660 3370 2 0
% $v_2^{3}$
\put(46.6000,-33.7000){\makebox(0,0)[lb]{$v_2^{3}$}}%
% STR 2 0 3 0
% 3 5350 3270 5350 3370 2 0
% $v_3^{3}$
\put(53.5000,-33.7000){\makebox(0,0)[lb]{$v_3^{3}$}}%
% STR 2 0 3 0
% 3 6170 3280 6170 3380 2 0
% $v_4^{3}$
\put(61.7000,-33.8000){\makebox(0,0)[lb]{$v_4^{3}$}}%
% STR 2 0 3 0
% 3 4660 2290 4660 2390 2 0
% $v_2^{2}$
\put(46.6000,-23.9000){\makebox(0,0)[lb]{$v_2^{2}$}}%
% STR 2 0 3 0
% 3 5350 2300 5350 2400 2 0
% $v_3^2$
\put(53.5000,-24.0000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 6160 2300 6160 2400 2 0
% $v_4^2$
\put(61.6000,-24.0000){\makebox(0,0)[lb]{$v_4^2$}}%
% STR 2 0 3 0
% 3 4360 1300 4360 1400 2 0
% $v_1^1$
\put(43.6000,-14.0000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 5720 1300 5720 1400 2 0
% $v_2^1$
\put(57.2000,-14.0000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 4980 340 4980 440 2 0
% $v_1^0$
\put(49.8000,-4.4000){\makebox(0,0)[lb]{$v_1^0$}}%
% LINE 2 1 3 0
% 2 3900 5530 3900 5530
% 
\special{pn 8}%
\special{pa 3900 5530}%
\special{pa 3900 5530}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 3905 5530 3905 5920
% 
\special{pn 8}%
\special{pa 3906 5530}%
\special{pa 3906 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4645 5530 4645 5920
% 
\special{pn 8}%
\special{pa 4646 5530}%
\special{pa 4646 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5425 5540 5425 5930
% 
\special{pn 8}%
\special{pa 5426 5540}%
\special{pa 5426 5930}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 6180 5530 6180 5920
% 
\special{pn 8}%
\special{pa 6180 5530}%
\special{pa 6180 5920}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1490 6360 1490 6460 2 0
% ${\frak L}_F^-$
\put(14.9000,-64.6000){\makebox(0,0)[lb]{${\frak L}_F^-$}}%
% STR 2 0 3 0
% 3 5020 6360 5020 6460 2 0
% ${\frak L}_F^+$
\put(50.2000,-64.6000){\makebox(0,0)[lb]{${\frak L}_F^+$}}%
% VECTOR 2 0 3 0
% 2 4422 1403 3951 2178
% 
\special{pn 8}%
\special{pa 4422 1404}%
\special{pa 3952 2178}%
\special{fp}%
\special{sh 1}%
\special{pa 3952 2178}%
\special{pa 4004 2132}%
\special{pa 3980 2132}%
\special{pa 3970 2112}%
\special{pa 3952 2178}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5840 1450 5500 2190
% 
\special{pn 20}%
\special{pa 5840 1450}%
\special{pa 5500 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 5500 2190}%
\special{pa 5546 2138}%
\special{pa 5522 2142}%
\special{pa 5510 2122}%
\special{pa 5500 2190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5910 1460 6230 2209
% 
\special{pn 8}%
\special{pa 5910 1460}%
\special{pa 6230 2210}%
\special{fp}%
\special{sh 1}%
\special{pa 6230 2210}%
\special{pa 6222 2140}%
\special{pa 6210 2160}%
\special{pa 6186 2156}%
\special{pa 6230 2210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3910 2410 3910 3200
% 
\special{pn 8}%
\special{pa 3910 2410}%
\special{pa 3910 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 3910 3200}%
\special{pa 3930 3134}%
\special{pa 3910 3148}%
\special{pa 3890 3134}%
\special{pa 3910 3200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3980 2400 4690 3180
% 
\special{pn 8}%
\special{pa 3980 2400}%
\special{pa 4690 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 4690 3180}%
\special{pa 4660 3118}%
\special{pa 4654 3142}%
\special{pa 4630 3144}%
\special{pa 4690 3180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3925 3410 3925 4200
% 
\special{pn 8}%
\special{pa 3926 3410}%
\special{pa 3926 4200}%
\special{fp}%
\special{sh 1}%
\special{pa 3926 4200}%
\special{pa 3946 4134}%
\special{pa 3926 4148}%
\special{pa 3906 4134}%
\special{pa 3926 4200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3975 3410 4685 4190
% 
\special{pn 8}%
\special{pa 3976 3410}%
\special{pa 4686 4190}%
\special{fp}%
\special{sh 1}%
\special{pa 4686 4190}%
\special{pa 4656 4128}%
\special{pa 4650 4152}%
\special{pa 4626 4154}%
\special{pa 4686 4190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3915 4400 3915 5190
% 
\special{pn 8}%
\special{pa 3916 4400}%
\special{pa 3916 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 3916 5190}%
\special{pa 3936 5124}%
\special{pa 3916 5138}%
\special{pa 3896 5124}%
\special{pa 3916 5190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3965 4400 4675 5180
% 
\special{pn 8}%
\special{pa 3966 4400}%
\special{pa 4676 5180}%
\special{fp}%
\special{sh 1}%
\special{pa 4676 5180}%
\special{pa 4646 5118}%
\special{pa 4640 5142}%
\special{pa 4616 5144}%
\special{pa 4676 5180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5415 2420 5415 3210
% 
\special{pn 8}%
\special{pa 5416 2420}%
\special{pa 5416 3210}%
\special{fp}%
\special{sh 1}%
\special{pa 5416 3210}%
\special{pa 5436 3144}%
\special{pa 5416 3158}%
\special{pa 5396 3144}%
\special{pa 5416 3210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5465 2420 6175 3200
% 
\special{pn 8}%
\special{pa 5466 2420}%
\special{pa 6176 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 6176 3200}%
\special{pa 6146 3138}%
\special{pa 6140 3162}%
\special{pa 6116 3164}%
\special{pa 6176 3200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5435 3390 5435 4180
% 
\special{pn 8}%
\special{pa 5436 3390}%
\special{pa 5436 4180}%
\special{fp}%
\special{sh 1}%
\special{pa 5436 4180}%
\special{pa 5456 4114}%
\special{pa 5436 4128}%
\special{pa 5416 4114}%
\special{pa 5436 4180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5485 3390 6195 4170
% 
\special{pn 8}%
\special{pa 5486 3390}%
\special{pa 6196 4170}%
\special{fp}%
\special{sh 1}%
\special{pa 6196 4170}%
\special{pa 6166 4108}%
\special{pa 6160 4132}%
\special{pa 6136 4134}%
\special{pa 6196 4170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5445 4410 5445 5200
% 
\special{pn 8}%
\special{pa 5446 4410}%
\special{pa 5446 5200}%
\special{fp}%
\special{sh 1}%
\special{pa 5446 5200}%
\special{pa 5466 5134}%
\special{pa 5446 5148}%
\special{pa 5426 5134}%
\special{pa 5446 5200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5495 4410 6205 5190
% 
\special{pn 8}%
\special{pa 5496 4410}%
\special{pa 6206 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 6206 5190}%
\special{pa 6176 5128}%
\special{pa 6170 5152}%
\special{pa 6146 5154}%
\special{pa 6206 5190}%
\special{fp}%
% STR 2 0 3 0
% 3 1060 840 1060 940 2 0
% $\alpha^-$
\put(10.6000,-9.4000){\makebox(0,0)[lb]{$\alpha^-$}}%
% STR 2 0 3 0
% 3 1350 900 1350 1000 2 0
% $\beta^-$
\put(13.5000,-10.0000){\makebox(0,0)[lb]{$\beta^-$}}%
% STR 2 0 3 0
% 3 2020 820 2020 920 2 0
% $\alpha^-$
\put(20.2000,-9.2000){\makebox(0,0)[lb]{$\alpha^-$}}%
% STR 2 0 3 0
% 3 4450 790 4450 890 2 0
% $\alpha^+$
\put(44.5000,-8.9000){\makebox(0,0)[lb]{$\alpha^+$}}%
% STR 2 0 3 0
% 3 5480 780 5480 880 2 0
% $\alpha^+$
\put(54.8000,-8.8000){\makebox(0,0)[lb]{$\alpha^+$}}%
% STR 2 0 3 0
% 3 4840 830 4840 930 2 0
% $\beta^+$
\put(48.4000,-9.3000){\makebox(0,0)[lb]{$\beta^+$}}%
% VECTOR 2 0 3 0
% 2 5090 450 5830 1200
% 
\special{pn 8}%
\special{pa 5090 450}%
\special{pa 5830 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 5830 1200}%
\special{pa 5798 1138}%
\special{pa 5794 1162}%
\special{pa 5770 1168}%
\special{pa 5830 1200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5060 460 4540 1210
% 
\special{pn 20}%
\special{pa 5060 460}%
\special{pa 4540 1210}%
\special{fp}%
\special{sh 1}%
\special{pa 4540 1210}%
\special{pa 4594 1168}%
\special{pa 4570 1166}%
\special{pa 4562 1144}%
\special{pa 4540 1210}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5000 450 4450 1220
% 
\special{pn 8}%
\special{pa 5000 450}%
\special{pa 4450 1220}%
\special{fp}%
\special{sh 1}%
\special{pa 4450 1220}%
\special{pa 4506 1178}%
\special{pa 4482 1178}%
\special{pa 4472 1154}%
\special{pa 4450 1220}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2010 2230 1050 1430
% 
\special{pn 8}%
\special{pa 2010 2230}%
\special{pa 1050 1430}%
\special{fp}%
\special{sh 1}%
\special{pa 1050 1430}%
\special{pa 1088 1488}%
\special{pa 1092 1464}%
\special{pa 1114 1458}%
\special{pa 1050 1430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1220 5180 2760 4410
% 
\special{pn 20}%
\special{pa 1220 5180}%
\special{pa 2760 4410}%
\special{fp}%
\special{sh 1}%
\special{pa 2760 4410}%
\special{pa 2692 4422}%
\special{pa 2712 4434}%
\special{pa 2710 4458}%
\special{pa 2760 4410}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 470 5190 2030 4400
% 
\special{pn 20}%
\special{pa 470 5190}%
\special{pa 2030 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 2030 4400}%
\special{pa 1962 4412}%
\special{pa 1982 4424}%
\special{pa 1980 4448}%
\special{pa 2030 4400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 5210 500 4410
% 
\special{pn 8}%
\special{pa 2000 5210}%
\special{pa 500 4410}%
\special{fp}%
\special{sh 1}%
\special{pa 500 4410}%
\special{pa 550 4460}%
\special{pa 548 4436}%
\special{pa 568 4424}%
\special{pa 500 4410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2740 5180 1280 4400
% 
\special{pn 8}%
\special{pa 2740 5180}%
\special{pa 1280 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 1280 4400}%
\special{pa 1330 4450}%
\special{pa 1328 4426}%
\special{pa 1348 4414}%
\special{pa 1280 4400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 450 5170 460 4390
% 
\special{pn 8}%
\special{pa 450 5170}%
\special{pa 460 4390}%
\special{fp}%
\special{sh 1}%
\special{pa 460 4390}%
\special{pa 440 4456}%
\special{pa 460 4444}%
\special{pa 480 4458}%
\special{pa 460 4390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1190 5180 1210 4400
% 
\special{pn 8}%
\special{pa 1190 5180}%
\special{pa 1210 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 4400}%
\special{pa 1188 4466}%
\special{pa 1210 4454}%
\special{pa 1228 4468}%
\special{pa 1210 4400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5790 1430 5430 2180
% 
\special{pn 8}%
\special{pa 5790 1430}%
\special{pa 5430 2180}%
\special{fp}%
\special{sh 1}%
\special{pa 5430 2180}%
\special{pa 5478 2130}%
\special{pa 5454 2132}%
\special{pa 5442 2112}%
\special{pa 5430 2180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2760 4180 1240 3390
% 
\special{pn 8}%
\special{pa 2760 4180}%
\special{pa 1240 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 3390}%
\special{pa 1290 3438}%
\special{pa 1288 3416}%
\special{pa 1308 3404}%
\special{pa 1240 3390}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1220 4190 2810 3390
% 
\special{pn 20}%
\special{pa 1220 4190}%
\special{pa 2810 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 3390}%
\special{pa 2742 3402}%
\special{pa 2762 3414}%
\special{pa 2760 3438}%
\special{pa 2810 3390}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 480 4170 2020 3390
% 
\special{pn 20}%
\special{pa 480 4170}%
\special{pa 2020 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 2020 3390}%
\special{pa 1952 3402}%
\special{pa 1972 3414}%
\special{pa 1970 3438}%
\special{pa 2020 3390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2000 4210 490 3390
% 
\special{pn 8}%
\special{pa 2000 4210}%
\special{pa 490 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 490 3390}%
\special{pa 540 3440}%
\special{pa 538 3416}%
\special{pa 558 3404}%
\special{pa 490 3390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 440 4160 450 3400
% 
\special{pn 8}%
\special{pa 440 4160}%
\special{pa 450 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 450 3400}%
\special{pa 430 3466}%
\special{pa 450 3454}%
\special{pa 470 3468}%
\special{pa 450 3400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 4190 1210 3390
% 
\special{pn 8}%
\special{pa 1200 4190}%
\special{pa 1210 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 1210 3390}%
\special{pa 1190 3456}%
\special{pa 1210 3444}%
\special{pa 1230 3458}%
\special{pa 1210 3390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1980 3170 500 2420
% 
\special{pn 8}%
\special{pa 1980 3170}%
\special{pa 500 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 500 2420}%
\special{pa 550 2468}%
\special{pa 548 2444}%
\special{pa 570 2432}%
\special{pa 500 2420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 420 3190 430 2420
% 
\special{pn 8}%
\special{pa 420 3190}%
\special{pa 430 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 430 2420}%
\special{pa 410 2486}%
\special{pa 430 2474}%
\special{pa 450 2488}%
\special{pa 430 2420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2750 3200 1240 2430
% 
\special{pn 8}%
\special{pa 2750 3200}%
\special{pa 1240 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 2430}%
\special{pa 1290 2478}%
\special{pa 1288 2454}%
\special{pa 1308 2442}%
\special{pa 1240 2430}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 3170 1200 2430
% 
\special{pn 8}%
\special{pa 1200 3170}%
\special{pa 1200 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 2430}%
\special{pa 1180 2498}%
\special{pa 1200 2484}%
\special{pa 1220 2498}%
\special{pa 1200 2430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5750 1440 4030 2170
% 
\special{pn 20}%
\special{pa 5750 1440}%
\special{pa 4030 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 4030 2170}%
\special{pa 4100 2162}%
\special{pa 4080 2150}%
\special{pa 4084 2126}%
\special{pa 4030 2170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4440 1400 4730 2220
% 
\special{pn 8}%
\special{pa 4440 1400}%
\special{pa 4730 2220}%
\special{fp}%
\special{sh 1}%
\special{pa 4730 2220}%
\special{pa 4728 2150}%
\special{pa 4712 2170}%
\special{pa 4690 2164}%
\special{pa 4730 2220}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2250 1290 1660 470
% 
\special{pn 8}%
\special{pa 2250 1290}%
\special{pa 1660 470}%
\special{fp}%
\special{sh 1}%
\special{pa 1660 470}%
\special{pa 1684 536}%
\special{pa 1692 514}%
\special{pa 1716 512}%
\special{pa 1660 470}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1080 1230 1630 470
% 
\special{pn 20}%
\special{pa 1080 1230}%
\special{pa 1630 470}%
\special{fp}%
\special{sh 1}%
\special{pa 1630 470}%
\special{pa 1576 512}%
\special{pa 1600 514}%
\special{pa 1608 536}%
\special{pa 1630 470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1030 1230 1570 450
% 
\special{pn 8}%
\special{pa 1030 1230}%
\special{pa 1570 450}%
\special{fp}%
\special{sh 1}%
\special{pa 1570 450}%
\special{pa 1516 494}%
\special{pa 1540 494}%
\special{pa 1548 516}%
\special{pa 1570 450}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2780 2230 2320 1510
% 
\special{pn 8}%
\special{pa 2780 2230}%
\special{pa 2320 1510}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 1510}%
\special{pa 2340 1578}%
\special{pa 2350 1556}%
\special{pa 2374 1556}%
\special{pa 2320 1510}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1220 3190 2810 2430
% 
\special{pn 20}%
\special{pa 1220 3190}%
\special{pa 2810 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 2810 2430}%
\special{pa 2742 2442}%
\special{pa 2762 2454}%
\special{pa 2758 2478}%
\special{pa 2810 2430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 450 3190 2030 2410
% 
\special{pn 20}%
\special{pa 450 3190}%
\special{pa 2030 2410}%
\special{fp}%
\special{sh 1}%
\special{pa 2030 2410}%
\special{pa 1962 2422}%
\special{pa 1982 2434}%
\special{pa 1980 2458}%
\special{pa 2030 2410}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6210 4370 5510 5200
% 
\special{pn 20}%
\special{pa 6210 4370}%
\special{pa 5510 5200}%
\special{fp}%
\special{sh 1}%
\special{pa 5510 5200}%
\special{pa 5568 5162}%
\special{pa 5544 5160}%
\special{pa 5538 5136}%
\special{pa 5510 5200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6200 3410 5480 4180
% 
\special{pn 20}%
\special{pa 6200 3410}%
\special{pa 5480 4180}%
\special{fp}%
\special{sh 1}%
\special{pa 5480 4180}%
\special{pa 5540 4146}%
\special{pa 5516 4142}%
\special{pa 5512 4118}%
\special{pa 5480 4180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4720 3380 4020 4190
% 
\special{pn 20}%
\special{pa 4720 3380}%
\special{pa 4020 4190}%
\special{fp}%
\special{sh 1}%
\special{pa 4020 4190}%
\special{pa 4080 4154}%
\special{pa 4056 4150}%
\special{pa 4048 4126}%
\special{pa 4020 4190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4690 4380 3980 5190
% 
\special{pn 20}%
\special{pa 4690 4380}%
\special{pa 3980 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 3980 5190}%
\special{pa 4040 5154}%
\special{pa 4016 5150}%
\special{pa 4010 5128}%
\special{pa 3980 5190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6230 2390 5470 3180
% 
\special{pn 20}%
\special{pa 6230 2390}%
\special{pa 5470 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 5470 3180}%
\special{pa 5532 3146}%
\special{pa 5508 3142}%
\special{pa 5502 3118}%
\special{pa 5470 3180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4680 2400 3950 3180
% 
\special{pn 20}%
\special{pa 4680 2400}%
\special{pa 3950 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 3950 3180}%
\special{pa 4010 3146}%
\special{pa 3986 3142}%
\special{pa 3982 3118}%
\special{pa 3950 3180}%
\special{fp}%
\end{picture}%


==> pictureevenMP2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 58.4600, 58.4000)(  4.0000,-60.8000)
% STR 2 0 3 0
% 3 400 5270 400 5370 2 0
% $v_1^{5}$
\put(4.0000,-53.7000){\makebox(0,0)[lb]{$v_1^{5}$}}%
% STR 2 0 3 0
% 3 1150 5270 1150 5370 2 0
% $v_2^{5}$
\put(11.5000,-53.7000){\makebox(0,0)[lb]{$v_2^{5}$}}%
% STR 2 0 3 0
% 3 1900 5270 1900 5370 2 0
% $v_3^{5}$
\put(19.0000,-53.7000){\makebox(0,0)[lb]{$v_3^{5}$}}%
% STR 2 0 3 0
% 3 2650 5270 2650 5370 2 0
% $v_4^{5}$
\put(26.5000,-53.7000){\makebox(0,0)[lb]{$v_4^{5}$}}%
% VECTOR 2 0 3 0
% 2 450 5170 450 4470
% 
\special{pn 8}%
\special{pa 450 5170}%
\special{pa 450 4470}%
\special{fp}%
\special{sh 1}%
\special{pa 450 4470}%
\special{pa 430 4538}%
\special{pa 450 4524}%
\special{pa 470 4538}%
\special{pa 450 4470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 5170 1200 4470
% 
\special{pn 8}%
\special{pa 1200 5170}%
\special{pa 1200 4470}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 4470}%
\special{pa 1180 4538}%
\special{pa 1200 4524}%
\special{pa 1220 4538}%
\special{pa 1200 4470}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1975 5170 475 4470
% 
\special{pn 20}%
\special{pa 1976 5170}%
\special{pa 476 4470}%
\special{fp}%
\special{sh 1}%
\special{pa 476 4470}%
\special{pa 528 4516}%
\special{pa 524 4494}%
\special{pa 544 4480}%
\special{pa 476 4470}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2725 5190 1234 4470
% 
\special{pn 20}%
\special{pa 2726 5190}%
\special{pa 1234 4470}%
\special{fp}%
\special{sh 1}%
\special{pa 1234 4470}%
\special{pa 1286 4518}%
\special{pa 1282 4494}%
\special{pa 1304 4482}%
\special{pa 1234 4470}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1200 5170 2681 4430
% 
\special{pn 20}%
\special{pa 1200 5170}%
\special{pa 2682 4430}%
\special{fp}%
\special{sh 1}%
\special{pa 2682 4430}%
\special{pa 2612 4442}%
\special{pa 2634 4454}%
\special{pa 2630 4478}%
\special{pa 2682 4430}%
\special{fp}%
% STR 2 0 3 0
% 3 400 4290 400 4390 2 0
% $v_1^{4}$
\put(4.0000,-43.9000){\makebox(0,0)[lb]{$v_1^{4}$}}%
% STR 2 0 3 0
% 3 1150 4290 1150 4390 2 0
% $v_2^{4}$
\put(11.5000,-43.9000){\makebox(0,0)[lb]{$v_2^{4}$}}%
% STR 2 0 3 0
% 3 1900 4290 1900 4390 2 0
% $v_3^{4}$
\put(19.0000,-43.9000){\makebox(0,0)[lb]{$v_3^{4}$}}%
% STR 2 0 3 0
% 3 2650 4290 2650 4390 2 0
% $v_4^{4}$
\put(26.5000,-43.9000){\makebox(0,0)[lb]{$v_4^{4}$}}%
% VECTOR 2 0 3 0
% 2 450 4170 450 3470
% 
\special{pn 8}%
\special{pa 450 4170}%
\special{pa 450 3470}%
\special{fp}%
\special{sh 1}%
\special{pa 450 3470}%
\special{pa 430 3538}%
\special{pa 450 3524}%
\special{pa 470 3538}%
\special{pa 450 3470}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 4170 1200 3470
% 
\special{pn 8}%
\special{pa 1200 4170}%
\special{pa 1200 3470}%
\special{fp}%
\special{sh 1}%
\special{pa 1200 3470}%
\special{pa 1180 3538}%
\special{pa 1200 3524}%
\special{pa 1220 3538}%
\special{pa 1200 3470}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1975 4170 475 3470
% 
\special{pn 20}%
\special{pa 1976 4170}%
\special{pa 476 3470}%
\special{fp}%
\special{sh 1}%
\special{pa 476 3470}%
\special{pa 528 3516}%
\special{pa 524 3494}%
\special{pa 544 3480}%
\special{pa 476 3470}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2725 4200 1239 3470
% 
\special{pn 20}%
\special{pa 2726 4200}%
\special{pa 1240 3470}%
\special{fp}%
\special{sh 1}%
\special{pa 1240 3470}%
\special{pa 1290 3518}%
\special{pa 1288 3494}%
\special{pa 1308 3482}%
\special{pa 1240 3470}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1200 4170 2681 3430
% 
\special{pn 20}%
\special{pa 1200 4170}%
\special{pa 2682 3430}%
\special{fp}%
\special{sh 1}%
\special{pa 2682 3430}%
\special{pa 2612 3442}%
\special{pa 2634 3454}%
\special{pa 2630 3478}%
\special{pa 2682 3430}%
\special{fp}%
% STR 2 0 3 0
% 3 550 2310 550 2410 2 0
% $v_1^2$
\put(5.5000,-24.1000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 400 3300 400 3400 2 0
% $v_1^{3}$
\put(4.0000,-34.0000){\makebox(0,0)[lb]{$v_1^{3}$}}%
% STR 2 0 3 0
% 3 1170 3300 1170 3400 2 0
% $v_2^{3}$
\put(11.7000,-34.0000){\makebox(0,0)[lb]{$v_2^{3}$}}%
% STR 2 0 3 0
% 3 1900 3300 1900 3400 2 0
% $v_3^{3}$
\put(19.0000,-34.0000){\makebox(0,0)[lb]{$v_3^{3}$}}%
% STR 2 0 3 0
% 3 2660 3300 2660 3400 2 0
% $v_4^{3}$
\put(26.6000,-34.0000){\makebox(0,0)[lb]{$v_4^{3}$}}%
% STR 2 0 3 0
% 3 1410 2300 1410 2400 2 0
% $v_2^{2}$
\put(14.1000,-24.0000){\makebox(0,0)[lb]{$v_2^{2}$}}%
% STR 2 0 3 0
% 3 2410 2290 2410 2390 2 0
% $v_3^2$
\put(24.1000,-23.9000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 960 1310 960 1410 2 0
% $v_1^1$
\put(9.6000,-14.1000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 2260 1300 2260 1400 2 0
% $v_2^1$
\put(22.6000,-14.0000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 1630 310 1630 410 2 0
% $v_1^0$
\put(16.3000,-4.1000){\makebox(0,0)[lb]{$v_1^0$}}%
% LINE 2 1 3 0
% 2 450 5530 450 5530
% 
\special{pn 8}%
\special{pa 450 5530}%
\special{pa 450 5530}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 455 5530 455 5920
% 
\special{pn 8}%
\special{pa 456 5530}%
\special{pa 456 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1195 5530 1195 5920
% 
\special{pn 8}%
\special{pa 1196 5530}%
\special{pa 1196 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1975 5540 1975 5930
% 
\special{pn 8}%
\special{pa 1976 5540}%
\special{pa 1976 5930}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2730 5530 2730 5920
% 
\special{pn 8}%
\special{pa 2730 5530}%
\special{pa 2730 5920}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3850 5270 3850 5370 2 0
% $v_1^{5}$
\put(38.5000,-53.7000){\makebox(0,0)[lb]{$v_1^{5}$}}%
% STR 2 0 3 0
% 3 4630 5270 4630 5370 2 0
% $v_2^{5}$
\put(46.3000,-53.7000){\makebox(0,0)[lb]{$v_2^{5}$}}%
% STR 2 0 3 0
% 3 5380 5270 5380 5370 2 0
% $v_3^{5}$
\put(53.8000,-53.7000){\makebox(0,0)[lb]{$v_3^{5}$}}%
% STR 2 0 3 0
% 3 6200 5280 6200 5380 2 0
% $v_4^{5}$
\put(62.0000,-53.8000){\makebox(0,0)[lb]{$v_4^{5}$}}%
% STR 2 0 3 0
% 3 3850 4270 3850 4370 2 0
% $v_1^{4}$
\put(38.5000,-43.7000){\makebox(0,0)[lb]{$v_1^{4}$}}%
% STR 2 0 3 0
% 3 4650 4270 4650 4370 2 0
% $v_2^{4}$
\put(46.5000,-43.7000){\makebox(0,0)[lb]{$v_2^{4}$}}%
% STR 2 0 3 0
% 3 5350 4270 5350 4370 2 0
% $v_3^{4}$
\put(53.5000,-43.7000){\makebox(0,0)[lb]{$v_3^{4}$}}%
% STR 2 0 3 0
% 3 6190 4270 6190 4370 2 0
% $v_4^{4}$
\put(61.9000,-43.7000){\makebox(0,0)[lb]{$v_4^{4}$}}%
% STR 2 0 3 0
% 3 4040 2290 4040 2390 2 0
% $v_1^2$
\put(40.4000,-23.9000){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 3850 3270 3850 3370 2 0
% $v_1^{3}$
\put(38.5000,-33.7000){\makebox(0,0)[lb]{$v_1^{3}$}}%
% STR 2 0 3 0
% 3 4640 3270 4640 3370 2 0
% $v_2^{3}$
\put(46.4000,-33.7000){\makebox(0,0)[lb]{$v_2^{3}$}}%
% STR 2 0 3 0
% 3 5350 3270 5350 3370 2 0
% $v_3^{3}$
\put(53.5000,-33.7000){\makebox(0,0)[lb]{$v_3^{3}$}}%
% STR 2 0 3 0
% 3 6180 3270 6180 3370 2 0
% $v_4^{3}$
\put(61.8000,-33.7000){\makebox(0,0)[lb]{$v_4^{3}$}}%
% STR 2 0 3 0
% 3 4860 2290 4860 2390 2 0
% $v_2^{2}$
\put(48.6000,-23.9000){\makebox(0,0)[lb]{$v_2^{2}$}}%
% STR 2 0 3 0
% 3 5940 2290 5940 2390 2 0
% $v_3^2$
\put(59.4000,-23.9000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 4500 1320 4500 1420 2 0
% $v_1^1$
\put(45.0000,-14.2000){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 5710 1320 5710 1420 2 0
% $v_2^1$
\put(57.1000,-14.2000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 5080 320 5080 420 2 0
% $v_1^0$
\put(50.8000,-4.2000){\makebox(0,0)[lb]{$v_1^0$}}%
% LINE 2 1 3 0
% 2 3900 5530 3900 5530
% 
\special{pn 8}%
\special{pa 3900 5530}%
\special{pa 3900 5530}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 3905 5530 3905 5920
% 
\special{pn 8}%
\special{pa 3906 5530}%
\special{pa 3906 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4645 5530 4645 5920
% 
\special{pn 8}%
\special{pa 4646 5530}%
\special{pa 4646 5920}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5425 5540 5425 5930
% 
\special{pn 8}%
\special{pa 5426 5540}%
\special{pa 5426 5930}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 6180 5530 6180 5920
% 
\special{pn 8}%
\special{pa 6180 5530}%
\special{pa 6180 5920}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1490 6150 1490 6250 2 0
% ${\frak L}_{\mathcal{E}}^-$
\put(14.9000,-62.5000){\makebox(0,0)[lb]{${\frak L}_{\mathcal{E}}^-$}}%
% STR 2 0 3 0
% 3 5020 6150 5020 6250 2 0
% ${\frak L}_{\mathcal{E}}^+$
\put(50.2000,-62.5000){\makebox(0,0)[lb]{${\frak L}_{\mathcal{E}}^+$}}%
% VECTOR 2 0 3 0
% 2 4099 2419 3930 3191
% 
\special{pn 8}%
\special{pa 4100 2420}%
\special{pa 3930 3192}%
\special{fp}%
\special{sh 1}%
\special{pa 3930 3192}%
\special{pa 3964 3130}%
\special{pa 3942 3140}%
\special{pa 3926 3122}%
\special{pa 3930 3192}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3925 3410 3925 4200
% 
\special{pn 8}%
\special{pa 3926 3410}%
\special{pa 3926 4200}%
\special{fp}%
\special{sh 1}%
\special{pa 3926 4200}%
\special{pa 3946 4134}%
\special{pa 3926 4148}%
\special{pa 3906 4134}%
\special{pa 3926 4200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3975 3410 4685 4190
% 
\special{pn 20}%
\special{pa 3976 3410}%
\special{pa 4686 4190}%
\special{fp}%
\special{sh 1}%
\special{pa 4686 4190}%
\special{pa 4656 4128}%
\special{pa 4650 4152}%
\special{pa 4626 4154}%
\special{pa 4686 4190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3915 4400 3915 5190
% 
\special{pn 8}%
\special{pa 3916 4400}%
\special{pa 3916 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 3916 5190}%
\special{pa 3936 5124}%
\special{pa 3916 5138}%
\special{pa 3896 5124}%
\special{pa 3916 5190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 3965 4400 4675 5180
% 
\special{pn 20}%
\special{pa 3966 4400}%
\special{pa 4676 5180}%
\special{fp}%
\special{sh 1}%
\special{pa 4676 5180}%
\special{pa 4646 5118}%
\special{pa 4640 5142}%
\special{pa 4616 5144}%
\special{pa 4676 5180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5435 3390 5435 4180
% 
\special{pn 8}%
\special{pa 5436 3390}%
\special{pa 5436 4180}%
\special{fp}%
\special{sh 1}%
\special{pa 5436 4180}%
\special{pa 5456 4114}%
\special{pa 5436 4128}%
\special{pa 5416 4114}%
\special{pa 5436 4180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5485 3390 6195 4170
% 
\special{pn 20}%
\special{pa 5486 3390}%
\special{pa 6196 4170}%
\special{fp}%
\special{sh 1}%
\special{pa 6196 4170}%
\special{pa 6166 4108}%
\special{pa 6160 4132}%
\special{pa 6136 4134}%
\special{pa 6196 4170}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5445 4410 5445 5200
% 
\special{pn 8}%
\special{pa 5446 4410}%
\special{pa 5446 5200}%
\special{fp}%
\special{sh 1}%
\special{pa 5446 5200}%
\special{pa 5466 5134}%
\special{pa 5446 5148}%
\special{pa 5426 5134}%
\special{pa 5446 5200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5495 4410 6205 5190
% 
\special{pn 20}%
\special{pa 5496 4410}%
\special{pa 6206 5190}%
\special{fp}%
\special{sh 1}%
\special{pa 6206 5190}%
\special{pa 6176 5128}%
\special{pa 6170 5152}%
\special{pa 6146 5154}%
\special{pa 6206 5190}%
\special{fp}%
% STR 2 0 3 0
% 3 1060 840 1060 940 2 0
% $\alpha^-$
\put(10.6000,-9.4000){\makebox(0,0)[lb]{$\alpha^-$}}%
% STR 2 0 3 0
% 3 2180 820 2180 920 2 0
% $\beta^-$
\put(21.8000,-9.2000){\makebox(0,0)[lb]{$\beta^-$}}%
% STR 2 0 3 0
% 3 4540 780 4540 880 2 0
% $\alpha^+$
\put(45.4000,-8.8000){\makebox(0,0)[lb]{$\alpha^+$}}%
% STR 2 0 3 0
% 3 5530 830 5530 930 2 0
% $\beta^+$
\put(55.3000,-9.3000){\makebox(0,0)[lb]{$\beta^+$}}%
% VECTOR 2 0 3 0
% 2 620 2210 980 1430
% 
\special{pn 8}%
\special{pa 620 2210}%
\special{pa 980 1430}%
\special{fp}%
\special{sh 1}%
\special{pa 980 1430}%
\special{pa 934 1482}%
\special{pa 958 1478}%
\special{pa 970 1500}%
\special{pa 980 1430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1500 2210 2320 1410
% 
\special{pn 20}%
\special{pa 1500 2210}%
\special{pa 2320 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 2320 1410}%
\special{pa 2258 1442}%
\special{pa 2282 1448}%
\special{pa 2286 1472}%
\special{pa 2320 1410}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2480 2220 1100 1430
% 
\special{pn 20}%
\special{pa 2480 2220}%
\special{pa 1100 1430}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 1430}%
\special{pa 1148 1480}%
\special{pa 1146 1456}%
\special{pa 1168 1446}%
\special{pa 1100 1430}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 490 3200 652 2438
% 
\special{pn 8}%
\special{pa 490 3200}%
\special{pa 652 2438}%
\special{fp}%
\special{sh 1}%
\special{pa 652 2438}%
\special{pa 620 2500}%
\special{pa 642 2490}%
\special{pa 658 2508}%
\special{pa 652 2438}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1260 3180 1430 2420
% 
\special{pn 8}%
\special{pa 1260 3180}%
\special{pa 1430 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 1430 2420}%
\special{pa 1396 2482}%
\special{pa 1418 2472}%
\special{pa 1436 2490}%
\special{pa 1430 2420}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 540 3199 2452 2430
% 
\special{pn 20}%
\special{pa 540 3200}%
\special{pa 2452 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 2452 2430}%
\special{pa 2384 2436}%
\special{pa 2404 2450}%
\special{pa 2398 2474}%
\special{pa 2452 2430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 1960 3180 690 2450
% 
\special{pn 20}%
\special{pa 1960 3180}%
\special{pa 690 2450}%
\special{fp}%
\special{sh 1}%
\special{pa 690 2450}%
\special{pa 738 2502}%
\special{pa 736 2478}%
\special{pa 758 2466}%
\special{pa 690 2450}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2710 3190 1484 2430
% 
\special{pn 20}%
\special{pa 2710 3190}%
\special{pa 1484 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 1484 2430}%
\special{pa 1530 2482}%
\special{pa 1530 2458}%
\special{pa 1552 2448}%
\special{pa 1484 2430}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4490 1450 4140 2170
% 
\special{pn 8}%
\special{pa 4490 1450}%
\special{pa 4140 2170}%
\special{fp}%
\special{sh 1}%
\special{pa 4140 2170}%
\special{pa 4188 2120}%
\special{pa 4164 2122}%
\special{pa 4152 2102}%
\special{pa 4140 2170}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4530 1440 4920 2200
% 
\special{pn 20}%
\special{pa 4530 1440}%
\special{pa 4920 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 4920 2200}%
\special{pa 4908 2132}%
\special{pa 4896 2154}%
\special{pa 4872 2150}%
\special{pa 4920 2200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5760 1430 6010 2190
% 
\special{pn 20}%
\special{pa 5760 1430}%
\special{pa 6010 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 6010 2190}%
\special{pa 6008 2120}%
\special{pa 5994 2140}%
\special{pa 5970 2134}%
\special{pa 6010 2190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4150 2420 4710 3190
% 
\special{pn 20}%
\special{pa 4150 2420}%
\special{pa 4710 3190}%
\special{fp}%
\special{sh 1}%
\special{pa 4710 3190}%
\special{pa 4688 3124}%
\special{pa 4680 3148}%
\special{pa 4656 3148}%
\special{pa 4710 3190}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4900 2400 4020 3180
% 
\special{pn 20}%
\special{pa 4900 2400}%
\special{pa 4020 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 4020 3180}%
\special{pa 4084 3152}%
\special{pa 4060 3146}%
\special{pa 4058 3122}%
\special{pa 4020 3180}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1050 1210 1690 420
% 
\special{pn 8}%
\special{pa 1050 1210}%
\special{pa 1690 420}%
\special{fp}%
\special{sh 1}%
\special{pa 1690 420}%
\special{pa 1632 460}%
\special{pa 1656 462}%
\special{pa 1664 484}%
\special{pa 1690 420}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5130 410 5717 1200
% 
\special{pn 20}%
\special{pa 5130 410}%
\special{pa 5718 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 5718 1200}%
\special{pa 5694 1136}%
\special{pa 5686 1158}%
\special{pa 5662 1158}%
\special{pa 5718 1200}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2340 1220 1720 430
% 
\special{pn 20}%
\special{pa 2340 1220}%
\special{pa 1720 430}%
\special{fp}%
\special{sh 1}%
\special{pa 1720 430}%
\special{pa 1746 496}%
\special{pa 1754 472}%
\special{pa 1778 470}%
\special{pa 1720 430}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 470 4170 2010 3420
% 
\special{pn 20}%
\special{pa 470 4170}%
\special{pa 2010 3420}%
\special{fp}%
\special{sh 1}%
\special{pa 2010 3420}%
\special{pa 1942 3432}%
\special{pa 1962 3444}%
\special{pa 1960 3468}%
\special{pa 2010 3420}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 470 5170 1990 4420
% 
\special{pn 20}%
\special{pa 470 5170}%
\special{pa 1990 4420}%
\special{fp}%
\special{sh 1}%
\special{pa 1990 4420}%
\special{pa 1922 4432}%
\special{pa 1942 4444}%
\special{pa 1940 4468}%
\special{pa 1990 4420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6040 2440 5440 3180
% 
\special{pn 8}%
\special{pa 6040 2440}%
\special{pa 5440 3180}%
\special{fp}%
\special{sh 1}%
\special{pa 5440 3180}%
\special{pa 5498 3142}%
\special{pa 5474 3140}%
\special{pa 5466 3116}%
\special{pa 5440 3180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6070 2430 6246 3192
% 
\special{pn 20}%
\special{pa 6070 2430}%
\special{pa 6246 3192}%
\special{fp}%
\special{sh 1}%
\special{pa 6246 3192}%
\special{pa 6250 3124}%
\special{pa 6234 3140}%
\special{pa 6212 3132}%
\special{pa 6246 3192}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4670 4400 3960 5180
% 
\special{pn 20}%
\special{pa 4670 4400}%
\special{pa 3960 5180}%
\special{fp}%
\special{sh 1}%
\special{pa 3960 5180}%
\special{pa 4020 5144}%
\special{pa 3996 5142}%
\special{pa 3990 5118}%
\special{pa 3960 5180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6200 4390 5490 5170
% 
\special{pn 20}%
\special{pa 6200 4390}%
\special{pa 5490 5170}%
\special{fp}%
\special{sh 1}%
\special{pa 5490 5170}%
\special{pa 5550 5134}%
\special{pa 5526 5132}%
\special{pa 5520 5108}%
\special{pa 5490 5170}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6220 3380 5490 4180
% 
\special{pn 20}%
\special{pa 6220 3380}%
\special{pa 5490 4180}%
\special{fp}%
\special{sh 1}%
\special{pa 5490 4180}%
\special{pa 5550 4144}%
\special{pa 5526 4142}%
\special{pa 5520 4118}%
\special{pa 5490 4180}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4710 3390 3980 4190
% 
\special{pn 20}%
\special{pa 4710 3390}%
\special{pa 3980 4190}%
\special{fp}%
\special{sh 1}%
\special{pa 3980 4190}%
\special{pa 4040 4154}%
\special{pa 4016 4152}%
\special{pa 4010 4128}%
\special{pa 3980 4190}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5080 410 4550 1240
% 
\special{pn 8}%
\special{pa 5080 410}%
\special{pa 4550 1240}%
\special{fp}%
\special{sh 1}%
\special{pa 4550 1240}%
\special{pa 4604 1196}%
\special{pa 4580 1196}%
\special{pa 4570 1174}%
\special{pa 4550 1240}%
\special{fp}%
\end{picture}%


==> pictureiMP2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 59.3000, 59.2000)(  2.8000,-61.7000)
% STR 2 0 3 0
% 3 313 5242 313 5340 2 0
% $v_1^5$
\put(3.1300,-53.4000){\makebox(0,0)[lb]{$v_1^5$}}%
% STR 2 0 3 0
% 3 1248 5242 1248 5340 2 0
% $v_3^5$
\put(12.4800,-53.4000){\makebox(0,0)[lb]{$v_3^5$}}%
% STR 2 0 3 0
% 3 2180 5228 2180 5326 2 0
% $v_5^5$
\put(21.8000,-53.2600){\makebox(0,0)[lb]{$v_5^5$}}%
% STR 2 0 3 0
% 3 280 4272 280 4370 2 0
% $v_1^4$
\put(2.8000,-43.7000){\makebox(0,0)[lb]{$v_1^4$}}%
% STR 2 0 3 0
% 3 1248 4261 1248 4359 2 0
% $v_3^4$
\put(12.4800,-43.5900){\makebox(0,0)[lb]{$v_3^4$}}%
% STR 2 0 3 0
% 3 2180 4218 2180 4316 2 0
% $v_4^4$
\put(21.8000,-43.1600){\makebox(0,0)[lb]{$v_4^4$}}%
% STR 2 0 3 0
% 3 294 2330 294 2427 2 0
% $v_1^2$
\put(2.9400,-24.2700){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 294 3280 294 3379 2 0
% $v_1^3$
\put(2.9400,-33.7900){\makebox(0,0)[lb]{$v_1^3$}}%
% STR 2 0 3 0
% 3 776 3272 776 3370 2 0
% $v_2^3$
\put(7.7600,-33.7000){\makebox(0,0)[lb]{$v_2^3$}}%
% STR 2 0 3 0
% 3 2180 3267 2180 3365 2 0
% $v_3^3$
\put(21.8000,-33.6500){\makebox(0,0)[lb]{$v_3^3$}}%
% VECTOR 2 0 3 0
% 2 357 3155 366 2467
% 
\special{pn 8}%
\special{pa 358 3156}%
\special{pa 366 2468}%
\special{fp}%
\special{sh 1}%
\special{pa 366 2468}%
\special{pa 346 2534}%
\special{pa 366 2520}%
\special{pa 386 2534}%
\special{pa 366 2468}%
\special{fp}%
% STR 2 0 3 0
% 3 2180 2316 2180 2414 2 0
% $v_2^2$
\put(21.8000,-24.1400){\makebox(0,0)[lb]{$v_2^2$}}%
% STR 2 0 3 0
% 3 285 1368 285 1466 2 0
% $v_1^1$
\put(2.8500,-14.6600){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 2740 1372 2740 1470 2 0
% $v_2^1$
\put(27.4000,-14.7000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 1500 381 1500 480 2 0
% $v_1^0$
\put(15.0000,-4.8000){\makebox(0,0)[lb]{$v_1^0$}}%
% LINE 2 1 3 0
% 2 304 5419 304 5419
% 
\special{pn 8}%
\special{pa 304 5420}%
\special{pa 304 5420}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 313 5486 313 5870
% 
\special{pn 8}%
\special{pa 314 5486}%
\special{pa 314 5870}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 840 5480 840 5863
% 
\special{pn 8}%
\special{pa 840 5480}%
\special{pa 840 5864}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2246 5457 2246 5840
% 
\special{pn 8}%
\special{pa 2246 5458}%
\special{pa 2246 5840}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1355 6242 1355 6340 2 0
% ${\frak L}^-$
\put(13.5500,-63.4000){\makebox(0,0)[lb]{${\frak L}^-$}}%
% STR 2 0 3 0
% 3 669 898 669 996 2 0
% $\iota$
\put(6.6900,-9.9600){\makebox(0,0)[lb]{$\iota$}}%
% STR 2 0 3 0
% 3 2352 898 2352 996 2 0
% $\iota$
\put(23.5200,-9.9600){\makebox(0,0)[lb]{$\iota$}}%
% STR 2 0 3 0
% 3 758 4262 758 4360 2 0
% $v_2^4$
\put(7.5800,-43.6000){\makebox(0,0)[lb]{$v_2^4$}}%
% VECTOR 2 0 3 0
% 2 2717 1270 1622 516
% 
\special{pn 8}%
\special{pa 2718 1270}%
\special{pa 1622 516}%
\special{fp}%
\special{sh 1}%
\special{pa 1622 516}%
\special{pa 1666 570}%
\special{pa 1666 546}%
\special{pa 1688 538}%
\special{pa 1622 516}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 374 1280 1479 516
% 
\special{pn 8}%
\special{pa 374 1280}%
\special{pa 1480 516}%
\special{fp}%
\special{sh 1}%
\special{pa 1480 516}%
\special{pa 1414 538}%
\special{pa 1436 546}%
\special{pa 1436 570}%
\special{pa 1480 516}%
\special{fp}%
% STR 2 0 3 0
% 3 2740 5216 2740 5315 2 0
% $v_6^5$
\put(27.4000,-53.1500){\makebox(0,0)[lb]{$v_6^5$}}%
% STR 2 0 3 0
% 3 2740 4236 2740 4333 2 0
% $v_5^4$
\put(27.4000,-43.3300){\makebox(0,0)[lb]{$v_5^4$}}%
% STR 2 0 3 0
% 3 2744 3276 2744 3374 2 0
% $v_4^3$
\put(27.4400,-33.7400){\makebox(0,0)[lb]{$v_4^3$}}%
% STR 2 0 3 0
% 3 2740 2304 2740 2402 2 0
% $v_3^2$
\put(27.4000,-24.0200){\makebox(0,0)[lb]{$v_3^2$}}%
% VECTOR 2 0 3 0
% 2 357 4134 357 3418
% 
\special{pn 8}%
\special{pa 358 4134}%
\special{pa 358 3418}%
\special{fp}%
\special{sh 1}%
\special{pa 358 3418}%
\special{pa 338 3486}%
\special{pa 358 3472}%
\special{pa 378 3486}%
\special{pa 358 3418}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 829 4124 829 3408
% 
\special{pn 8}%
\special{pa 830 4124}%
\special{pa 830 3408}%
\special{fp}%
\special{sh 1}%
\special{pa 830 3408}%
\special{pa 810 3476}%
\special{pa 830 3462}%
\special{pa 850 3476}%
\special{pa 830 3408}%
\special{fp}%
% STR 2 0 3 0
% 3 810 5242 810 5340 2 0
% $v_2^5$
\put(8.1000,-53.4000){\makebox(0,0)[lb]{$v_2^5$}}%
% VECTOR 2 0 3 0
% 2 348 2212 348 1496
% 
\special{pn 8}%
\special{pa 348 2212}%
\special{pa 348 1496}%
\special{fp}%
\special{sh 1}%
\special{pa 348 1496}%
\special{pa 328 1564}%
\special{pa 348 1550}%
\special{pa 368 1564}%
\special{pa 348 1496}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2771 2202 2771 1486
% 
\special{pn 8}%
\special{pa 2772 2202}%
\special{pa 2772 1486}%
\special{fp}%
\special{sh 1}%
\special{pa 2772 1486}%
\special{pa 2752 1554}%
\special{pa 2772 1540}%
\special{pa 2792 1554}%
\special{pa 2772 1486}%
\special{fp}%
% STR 2 0 3 0
% 3 1790 5232 1790 5330 2 0
% $v_4^5$
\put(17.9000,-53.3000){\makebox(0,0)[lb]{$v_4^5$}}%
% LINE 2 2 3 0
% 2 1274 5477 1274 5860
% 
\special{pn 8}%
\special{pa 1274 5478}%
\special{pa 1274 5860}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1796 5467 1796 5850
% 
\special{pn 8}%
\special{pa 1796 5468}%
\special{pa 1796 5850}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 2 2294 2226 2739 1510
% 
\special{pn 8}%
\special{pa 2294 2226}%
\special{pa 2740 1510}%
\special{fp}%
\special{sh 1}%
\special{pa 2740 1510}%
\special{pa 2688 1556}%
\special{pa 2712 1556}%
\special{pa 2722 1578}%
\special{pa 2740 1510}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 812 3212 437 2486
% 
\special{pn 8}%
\special{pa 812 3212}%
\special{pa 438 2486}%
\special{fp}%
\special{sh 1}%
\special{pa 438 2486}%
\special{pa 450 2554}%
\special{pa 462 2534}%
\special{pa 486 2536}%
\special{pa 438 2486}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1310 4155 927 3419
% 
\special{pn 8}%
\special{pa 1310 4156}%
\special{pa 928 3420}%
\special{fp}%
\special{sh 1}%
\special{pa 928 3420}%
\special{pa 940 3488}%
\special{pa 952 3466}%
\special{pa 976 3470}%
\special{pa 928 3420}%
\special{fp}%
% LINE 2 2 3 0
% 2 2780 5477 2780 5860
% 
\special{pn 8}%
\special{pa 2780 5478}%
\special{pa 2780 5860}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3705 5193 3705 5291 2 0
% $v_1^5$
\put(37.0500,-52.9100){\makebox(0,0)[lb]{$v_1^5$}}%
% STR 2 0 3 0
% 3 4641 5193 4641 5291 2 0
% $v_3^5$
\put(46.4100,-52.9100){\makebox(0,0)[lb]{$v_3^5$}}%
% STR 2 0 3 0
% 3 5549 5183 5549 5281 2 0
% $v_5^5$
\put(55.4900,-52.8100){\makebox(0,0)[lb]{$v_5^5$}}%
% STR 2 0 3 0
% 3 3643 4221 3643 4320 2 0
% $v_1^4$
\put(36.4300,-43.2000){\makebox(0,0)[lb]{$v_1^4$}}%
% STR 2 0 3 0
% 3 4641 4212 4641 4310 2 0
% $v_3^4$
\put(46.4100,-43.1000){\makebox(0,0)[lb]{$v_3^4$}}%
% STR 2 0 3 0
% 3 5549 4173 5549 4271 2 0
% $v_4^4$
\put(55.4900,-42.7100){\makebox(0,0)[lb]{$v_4^4$}}%
% STR 2 0 3 0
% 3 3687 2281 3687 2378 2 0
% $v_1^2$
\put(36.8700,-23.7800){\makebox(0,0)[lb]{$v_1^2$}}%
% STR 2 0 3 0
% 3 3687 3231 3687 3330 2 0
% $v_1^3$
\put(36.8700,-33.3000){\makebox(0,0)[lb]{$v_1^3$}}%
% STR 2 0 3 0
% 3 4230 3222 4230 3320 2 0
% $v_2^3$
\put(42.3000,-33.2000){\makebox(0,0)[lb]{$v_2^3$}}%
% STR 2 0 3 0
% 3 5549 3222 5549 3320 2 0
% $v_3^3$
\put(55.4900,-33.2000){\makebox(0,0)[lb]{$v_3^3$}}%
% STR 2 0 3 0
% 3 5549 2271 5549 2369 2 0
% $v_2^2$
\put(55.4900,-23.6900){\makebox(0,0)[lb]{$v_2^2$}}%
% STR 2 0 3 0
% 3 3678 1319 3678 1417 2 0
% $v_1^1$
\put(36.7800,-14.1700){\makebox(0,0)[lb]{$v_1^1$}}%
% STR 2 0 3 0
% 3 6100 1322 6100 1420 2 0
% $v_2^1$
\put(61.0000,-14.2000){\makebox(0,0)[lb]{$v_2^1$}}%
% STR 2 0 3 0
% 3 4810 322 4810 420 2 0
% $v_1^0$
\put(48.1000,-4.2000){\makebox(0,0)[lb]{$v_1^0$}}%
% LINE 2 1 3 0
% 2 3696 5370 3696 5370
% 
\special{pn 8}%
\special{pa 3696 5370}%
\special{pa 3696 5370}%
\special{da 0.070}%
% LINE 2 2 3 0
% 2 3752 5427 3752 5810
% 
\special{pn 8}%
\special{pa 3752 5428}%
\special{pa 3752 5810}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4111 5437 4111 5820
% 
\special{pn 8}%
\special{pa 4112 5438}%
\special{pa 4112 5820}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5638 5408 5638 5791
% 
\special{pn 8}%
\special{pa 5638 5408}%
\special{pa 5638 5792}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4748 6193 4748 6291 2 0
% ${\frak L}^+$
\put(47.4800,-62.9100){\makebox(0,0)[lb]{${\frak L}^+$}}%
% STR 2 0 3 0
% 3 5745 849 5745 947 2 0
% $0$
\put(57.4500,-9.4700){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 4114 4212 4114 4310 2 0
% $v_2^4$
\put(41.1400,-43.1000){\makebox(0,0)[lb]{$v_2^4$}}%
% STR 2 0 3 0
% 3 6038 5163 6038 5262 2 0
% $v_6^5$
\put(60.3800,-52.6200){\makebox(0,0)[lb]{$v_6^5$}}%
% STR 2 0 3 0
% 3 6130 4173 6130 4270 2 0
% $v_5^4$
\put(61.3000,-42.7000){\makebox(0,0)[lb]{$v_5^4$}}%
% STR 2 0 3 0
% 3 6130 3212 6130 3310 2 0
% $v_4^3$
\put(61.3000,-33.1000){\makebox(0,0)[lb]{$v_4^3$}}%
% STR 2 0 3 0
% 3 6100 2262 6100 2360 2 0
% $v_3^2$
\put(61.0000,-23.6000){\makebox(0,0)[lb]{$v_3^2$}}%
% STR 2 0 3 0
% 3 4053 5193 4053 5291 2 0
% $v_2^5$
\put(40.5300,-52.9100){\makebox(0,0)[lb]{$v_2^5$}}%
% STR 2 0 3 0
% 3 5110 5202 5110 5300 2 0
% $v_4^5$
\put(51.1000,-53.0000){\makebox(0,0)[lb]{$v_4^5$}}%
% LINE 2 2 3 0
% 2 4667 5428 4667 5811
% 
\special{pn 8}%
\special{pa 4668 5428}%
\special{pa 4668 5812}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5189 5418 5189 5801
% 
\special{pn 8}%
\special{pa 5190 5418}%
\special{pa 5190 5802}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 6173 5428 6173 5811
% 
\special{pn 8}%
\special{pa 6174 5428}%
\special{pa 6174 5812}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3969 859 3969 958 2 0
% $0$
\put(39.6900,-9.5800){\makebox(0,0)[lb]{$0$}}%
% VECTOR 2 0 3 0
% 2 3752 1439 3761 2185
% 
\special{pn 8}%
\special{pa 3752 1440}%
\special{pa 3762 2186}%
\special{fp}%
\special{sh 1}%
\special{pa 3762 2186}%
\special{pa 3780 2118}%
\special{pa 3760 2132}%
\special{pa 3740 2120}%
\special{pa 3762 2186}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3761 2421 3770 3138
% 
\special{pn 8}%
\special{pa 3762 2422}%
\special{pa 3770 3138}%
\special{fp}%
\special{sh 1}%
\special{pa 3770 3138}%
\special{pa 3790 3072}%
\special{pa 3770 3086}%
\special{pa 3750 3072}%
\special{pa 3770 3138}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3761 3403 3761 4101
% 
\special{pn 8}%
\special{pa 3762 3404}%
\special{pa 3762 4102}%
\special{fp}%
\special{sh 1}%
\special{pa 3762 4102}%
\special{pa 3782 4034}%
\special{pa 3762 4048}%
\special{pa 3742 4034}%
\special{pa 3762 4102}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3770 4326 3761 5073
% 
\special{pn 8}%
\special{pa 3770 4326}%
\special{pa 3762 5074}%
\special{fp}%
\special{sh 1}%
\special{pa 3762 5074}%
\special{pa 3782 5008}%
\special{pa 3762 5020}%
\special{pa 3742 5006}%
\special{pa 3762 5074}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3779 1439 5593 2185
% 
\special{pn 8}%
\special{pa 3780 1440}%
\special{pa 5594 2186}%
\special{fp}%
\special{sh 1}%
\special{pa 5594 2186}%
\special{pa 5540 2142}%
\special{pa 5544 2166}%
\special{pa 5524 2178}%
\special{pa 5594 2186}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3815 2401 5629 3148
% 
\special{pn 8}%
\special{pa 3816 2402}%
\special{pa 5630 3148}%
\special{fp}%
\special{sh 1}%
\special{pa 5630 3148}%
\special{pa 5576 3104}%
\special{pa 5580 3128}%
\special{pa 5560 3142}%
\special{pa 5630 3148}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 6160 1430 6169 2176
% 
\special{pn 8}%
\special{pa 6160 1430}%
\special{pa 6170 2176}%
\special{fp}%
\special{sh 1}%
\special{pa 6170 2176}%
\special{pa 6188 2110}%
\special{pa 6168 2124}%
\special{pa 6148 2110}%
\special{pa 6170 2176}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3797 2421 4251 3138
% 
\special{pn 8}%
\special{pa 3798 2422}%
\special{pa 4252 3138}%
\special{fp}%
\special{sh 1}%
\special{pa 4252 3138}%
\special{pa 4232 3072}%
\special{pa 4222 3094}%
\special{pa 4198 3092}%
\special{pa 4252 3138}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3797 3393 4151 4101
% 
\special{pn 8}%
\special{pa 3798 3394}%
\special{pa 4152 4102}%
\special{fp}%
\special{sh 1}%
\special{pa 4152 4102}%
\special{pa 4140 4032}%
\special{pa 4128 4054}%
\special{pa 4104 4050}%
\special{pa 4152 4102}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4278 3364 4704 4101
% 
\special{pn 8}%
\special{pa 4278 3364}%
\special{pa 4704 4102}%
\special{fp}%
\special{sh 1}%
\special{pa 4704 4102}%
\special{pa 4688 4034}%
\special{pa 4678 4056}%
\special{pa 4654 4054}%
\special{pa 4704 4102}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4314 3374 5620 4081
% 
\special{pn 8}%
\special{pa 4314 3374}%
\special{pa 5620 4082}%
\special{fp}%
\special{sh 1}%
\special{pa 5620 4082}%
\special{pa 5572 4032}%
\special{pa 5574 4056}%
\special{pa 5552 4068}%
\special{pa 5620 4082}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5648 3374 6119 4091
% 
\special{pn 8}%
\special{pa 5648 3374}%
\special{pa 6120 4092}%
\special{fp}%
\special{sh 1}%
\special{pa 6120 4092}%
\special{pa 6100 4024}%
\special{pa 6090 4046}%
\special{pa 6066 4046}%
\special{pa 6120 4092}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3797 4336 4187 5083
% 
\special{pn 8}%
\special{pa 3798 4336}%
\special{pa 4188 5084}%
\special{fp}%
\special{sh 1}%
\special{pa 4188 5084}%
\special{pa 4174 5016}%
\special{pa 4162 5036}%
\special{pa 4138 5034}%
\special{pa 4188 5084}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4214 4307 4632 5102
% 
\special{pn 8}%
\special{pa 4214 4308}%
\special{pa 4632 5102}%
\special{fp}%
\special{sh 1}%
\special{pa 4632 5102}%
\special{pa 4620 5034}%
\special{pa 4608 5056}%
\special{pa 4584 5052}%
\special{pa 4632 5102}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4749 4336 5194 5083
% 
\special{pn 8}%
\special{pa 4750 4336}%
\special{pa 5194 5084}%
\special{fp}%
\special{sh 1}%
\special{pa 5194 5084}%
\special{pa 5178 5016}%
\special{pa 5168 5038}%
\special{pa 5144 5036}%
\special{pa 5194 5084}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4795 4326 5638 5093
% 
\special{pn 8}%
\special{pa 4796 4326}%
\special{pa 5638 5094}%
\special{fp}%
\special{sh 1}%
\special{pa 5638 5094}%
\special{pa 5602 5034}%
\special{pa 5600 5058}%
\special{pa 5576 5064}%
\special{pa 5638 5094}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5620 4336 6092 5053
% 
\special{pn 8}%
\special{pa 5620 4336}%
\special{pa 6092 5054}%
\special{fp}%
\special{sh 1}%
\special{pa 6092 5054}%
\special{pa 6072 4986}%
\special{pa 6064 5008}%
\special{pa 6040 5008}%
\special{pa 6092 5054}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 4913 457 3879 1223
% 
\special{pn 20}%
\special{pa 4914 458}%
\special{pa 3880 1224}%
\special{fp}%
\special{sh 1}%
\special{pa 3880 1224}%
\special{pa 3944 1200}%
\special{pa 3922 1192}%
\special{pa 3922 1168}%
\special{pa 3880 1224}%
\special{fp}%
% STR 2 0 3 0
% 3 4432 840 4432 938 2 0
% $1$
\put(44.3200,-9.3800){\makebox(0,0)[lb]{$1$}}%
% VECTOR 0 0 3 0
% 2 5602 2401 3842 3138
% 
\special{pn 20}%
\special{pa 5602 2402}%
\special{pa 3842 3138}%
\special{fp}%
\special{sh 1}%
\special{pa 3842 3138}%
\special{pa 3912 3132}%
\special{pa 3892 3118}%
\special{pa 3896 3094}%
\special{pa 3842 3138}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5602 3374 3824 4101
% 
\special{pn 20}%
\special{pa 5602 3374}%
\special{pa 3824 4102}%
\special{fp}%
\special{sh 1}%
\special{pa 3824 4102}%
\special{pa 3894 4094}%
\special{pa 3874 4082}%
\special{pa 3878 4058}%
\special{pa 3824 4102}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 5575 4307 3815 5073
% 
\special{pn 20}%
\special{pa 5576 4308}%
\special{pa 3816 5074}%
\special{fp}%
\special{sh 1}%
\special{pa 3816 5074}%
\special{pa 3884 5066}%
\special{pa 3864 5052}%
\special{pa 3868 5028}%
\special{pa 3816 5074}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6092 4307 4196 5073
% 
\special{pn 20}%
\special{pa 6092 4308}%
\special{pa 4196 5074}%
\special{fp}%
\special{sh 1}%
\special{pa 4196 5074}%
\special{pa 4266 5068}%
\special{pa 4246 5054}%
\special{pa 4250 5030}%
\special{pa 4196 5074}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6174 4307 4677 5093
% 
\special{pn 20}%
\special{pa 6174 4308}%
\special{pa 4678 5094}%
\special{fp}%
\special{sh 1}%
\special{pa 4678 5094}%
\special{pa 4746 5080}%
\special{pa 4724 5068}%
\special{pa 4728 5044}%
\special{pa 4678 5094}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6210 4317 5221 5102
% 
\special{pn 20}%
\special{pa 6210 4318}%
\special{pa 5222 5102}%
\special{fp}%
\special{sh 1}%
\special{pa 5222 5102}%
\special{pa 5286 5076}%
\special{pa 5264 5070}%
\special{pa 5262 5046}%
\special{pa 5222 5102}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4804 447 3788 1203
% 
\special{pn 8}%
\special{pa 4804 448}%
\special{pa 3788 1204}%
\special{fp}%
\special{sh 1}%
\special{pa 3788 1204}%
\special{pa 3854 1180}%
\special{pa 3832 1172}%
\special{pa 3830 1148}%
\special{pa 3788 1204}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4967 447 6110 1213
% 
\special{pn 8}%
\special{pa 4968 448}%
\special{pa 6110 1214}%
\special{fp}%
\special{sh 1}%
\special{pa 6110 1214}%
\special{pa 6066 1160}%
\special{pa 6066 1184}%
\special{pa 6044 1194}%
\special{pa 6110 1214}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5620 2380 6210 3120
% 
\special{pn 8}%
\special{pa 5620 2380}%
\special{pa 6210 3120}%
\special{fp}%
\special{sh 1}%
\special{pa 6210 3120}%
\special{pa 6184 3056}%
\special{pa 6178 3078}%
\special{pa 6154 3080}%
\special{pa 6210 3120}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6110 3340 4220 4120
% 
\special{pn 20}%
\special{pa 6110 3340}%
\special{pa 4220 4120}%
\special{fp}%
\special{sh 1}%
\special{pa 4220 4120}%
\special{pa 4290 4114}%
\special{pa 4270 4100}%
\special{pa 4274 4076}%
\special{pa 4220 4120}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6130 2360 4260 3150
% 
\special{pn 20}%
\special{pa 6130 2360}%
\special{pa 4260 3150}%
\special{fp}%
\special{sh 1}%
\special{pa 4260 3150}%
\special{pa 4330 3142}%
\special{pa 4310 3130}%
\special{pa 4314 3106}%
\special{pa 4260 3150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2780 3210 2790 2420
% 
\special{pn 8}%
\special{pa 2780 3210}%
\special{pa 2790 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 2790 2420}%
\special{pa 2770 2486}%
\special{pa 2790 2474}%
\special{pa 2810 2488}%
\special{pa 2790 2420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2780 4160 2790 3410
% 
\special{pn 8}%
\special{pa 2780 4160}%
\special{pa 2790 3410}%
\special{fp}%
\special{sh 1}%
\special{pa 2790 3410}%
\special{pa 2770 3476}%
\special{pa 2790 3464}%
\special{pa 2810 3478}%
\special{pa 2790 3410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2250 3220 2260 2430
% 
\special{pn 8}%
\special{pa 2250 3220}%
\special{pa 2260 2430}%
\special{fp}%
\special{sh 1}%
\special{pa 2260 2430}%
\special{pa 2240 2496}%
\special{pa 2260 2484}%
\special{pa 2280 2498}%
\special{pa 2260 2430}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2240 4140 2250 3390
% 
\special{pn 8}%
\special{pa 2240 4140}%
\special{pa 2250 3390}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 3390}%
\special{pa 2230 3456}%
\special{pa 2250 3444}%
\special{pa 2270 3458}%
\special{pa 2250 3390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2780 5140 2790 4350
% 
\special{pn 8}%
\special{pa 2780 5140}%
\special{pa 2790 4350}%
\special{fp}%
\special{sh 1}%
\special{pa 2790 4350}%
\special{pa 2770 4416}%
\special{pa 2790 4404}%
\special{pa 2810 4418}%
\special{pa 2790 4350}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2240 5130 2250 4340
% 
\special{pn 8}%
\special{pa 2240 5130}%
\special{pa 2250 4340}%
\special{fp}%
\special{sh 1}%
\special{pa 2250 4340}%
\special{pa 2230 4406}%
\special{pa 2250 4394}%
\special{pa 2270 4408}%
\special{pa 2250 4340}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1310 5170 1320 4380
% 
\special{pn 8}%
\special{pa 1310 5170}%
\special{pa 1320 4380}%
\special{fp}%
\special{sh 1}%
\special{pa 1320 4380}%
\special{pa 1300 4446}%
\special{pa 1320 4434}%
\special{pa 1340 4448}%
\special{pa 1320 4380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 850 5170 860 4380
% 
\special{pn 8}%
\special{pa 850 5170}%
\special{pa 860 4380}%
\special{fp}%
\special{sh 1}%
\special{pa 860 4380}%
\special{pa 840 4446}%
\special{pa 860 4434}%
\special{pa 880 4448}%
\special{pa 860 4380}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 360 5160 370 4370
% 
\special{pn 8}%
\special{pa 360 5160}%
\special{pa 370 4370}%
\special{fp}%
\special{sh 1}%
\special{pa 370 4370}%
\special{pa 350 4436}%
\special{pa 370 4424}%
\special{pa 390 4438}%
\special{pa 370 4370}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1790 5170 1400 4400
% 
\special{pn 8}%
\special{pa 1790 5170}%
\special{pa 1400 4400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 4400}%
\special{pa 1412 4470}%
\special{pa 1424 4448}%
\special{pa 1448 4450}%
\special{pa 1400 4400}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6200 3340 4740 4110
% 
\special{pn 20}%
\special{pa 6200 3340}%
\special{pa 4740 4110}%
\special{fp}%
\special{sh 1}%
\special{pa 4740 4110}%
\special{pa 4808 4098}%
\special{pa 4788 4086}%
\special{pa 4790 4062}%
\special{pa 4740 4110}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 6140 1440 3810 2190
% 
\special{pn 20}%
\special{pa 6140 1440}%
\special{pa 3810 2190}%
\special{fp}%
\special{sh 1}%
\special{pa 3810 2190}%
\special{pa 3880 2190}%
\special{pa 3862 2174}%
\special{pa 3868 2152}%
\special{pa 3810 2190}%
\special{fp}%
\end{picture}%

